Artifact Removal in Histopathology Images

In the clinical setting of histopathology, whole-slide image (WSI) artifacts frequently arise, distorting regions of interest, and having a pernicious impact on WSI analysis. Image-to-image translation networks such as CycleGANs are in principle capable of learning an artifact removal function from unpaired data. However, we identify a surjection problem with artifact removal, and propose an weakly-supervised extension to CycleGAN to address this. We assemble a pan-cancer dataset comprising artifact and clean tiles from the TCGA database. Promising results highlight the soundness of our method.

==> tikz/model.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp14682624735665617] 
\draw (140,145) node  {\includegraphics[width=30pt,height=30pt]{imgs/model_input.png}};
%Straight Lines [id:da1851506899331271] 
\draw    (160,145) -- (173,145) ;
\draw [shift={(175,145)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da25749399179547283] 
\draw    (230,145) -- (215,145) ;
%Straight Lines [id:da5398699382883096] 
\draw    (230,115) -- (243,115) ;
\draw [shift={(245,115)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da2702818166718871] 
\draw    (230,175) -- (278,175) ;
\draw [shift={(280,175)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Circle [id:dp9486111106710692] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (295,79.5) .. controls (295,76.74) and (297.24,74.5) .. (300,74.5) .. controls (302.76,74.5) and (305,76.74) .. (305,79.5) .. controls (305,82.26) and (302.76,84.5) .. (300,84.5) .. controls (297.24,84.5) and (295,82.26) .. (295,79.5) -- cycle ;

%Straight Lines [id:da38627949226946034] 
\draw    (140,125) -- (140,80) ;
%Shape: Polygon [id:ds30393923047899063] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (215,165) -- (215,165) -- (195,160) -- (175,165) -- (175,125) -- (195,130) -- (215,125) -- cycle ;

%Image [id:dp40214577155915665] 
\draw (300,175) node  {\includegraphics[width=30pt,height=30pt]{imgs/model_output.png}};
%Shape: Polygon [id:ds00528571529361177] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (265,110) -- (265,120) -- (245,125) -- (245,105) -- cycle ;
%Image [id:dp6470683629430238] 
\draw (300,115) node  {\includegraphics[width=30pt,height=30pt]{imgs/model_mask.png}};
%Straight Lines [id:da11995228127699042] 
\draw    (265,115) -- (278,115) ;
\draw [shift={(280,115)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da18282826870605384] 
\draw    (230,145) -- (230,115) ;
%Straight Lines [id:da005269798209696308] 
\draw    (140,80) -- (293,80) ;
\draw [shift={(295,80)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da12051439199975189] 
\draw    (230,175) -- (230,145) ;
%Straight Lines [id:da4393540188073215] 
\draw    (300,95) -- (300,87) ;
\draw [shift={(300,85)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da7137268039945536] 
\draw    (300,74.5) -- (300,62) ;
\draw [shift={(300,60)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Polygon [id:ds04032123405218735] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (395,165) -- (395,165) -- (375,160) -- (355,165) -- (355,125) -- (375,130) -- (395,125) -- cycle ;

%Straight Lines [id:da23323791382065062] 
\draw    (335,115) -- (335,138) ;
\draw [shift={(335,140)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da1308945925077375] 
\draw    (335,115) -- (320,115) ;
%Straight Lines [id:da8499786469563954] 
\draw    (335,175) -- (320,175) ;
%Shape: Circle [id:dp640610112328488] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (330,145) .. controls (330,142.24) and (332.24,140) .. (335,140) .. controls (337.76,140) and (340,142.24) .. (340,145) .. controls (340,147.76) and (337.76,150) .. (335,150) .. controls (332.24,150) and (330,147.76) .. (330,145) -- cycle ;
%Straight Lines [id:da7381031162050427] 
\draw    (335,150) -- (335,140) ;
%Straight Lines [id:da8705916206588108] 
\draw    (335,175) -- (335,152) ;
\draw [shift={(335,150)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Polygon [id:ds9381880162344985] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (295,40) -- (305,40) -- (310,60) -- (290,60) -- cycle ;
%Straight Lines [id:da6821725260234233] 
\draw    (340,145) -- (353,145) ;
\draw [shift={(355,145)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da9163577416214757] 
\draw    (395,145) -- (408,145) ;
\draw [shift={(410,145)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Image [id:dp8470147543969719] 
\draw (430,145) node  {\includegraphics[width=30pt,height=30pt]{imgs/model_input.png}};

% Text Node
\draw (255,178.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$proj_{RGB}$};
% Text Node
\draw (300,79.5) node   [align=left] {×};
% Text Node
\draw (195,145) node  [font=\scriptsize] [align=left] {$\displaystyle G_{AB}$};
% Text Node
\draw (375,145) node  [font=\scriptsize] [align=left] {$\displaystyle G_{BA}$};
% Text Node
\draw (300,50) node  [font=\scriptsize] [align=left] {$\displaystyle C$};
% Text Node
\draw (255,115) node  [font=\scriptsize] [align=left] {$\displaystyle \alpha$};


\end{tikzpicture}

